$\pi$/2 Mode Converters and Vortex Generators for Electrons

In optics, mode conversion is an elegant way to switch between Hermite Gaussian and Laguerre Gaussian beam profiles and thereby impart orbital angular momentum onto the beam and to create vortices. In optics such vortex beams can be produced in a setup consisting of two identical cylinder lenses. In electron optics, quadrupole lenses can be used for the same purpose. Here we investigate generalized asymmetric designs of a quadrupole mode converter that may be realized within the constraints of existing electron microscopes and can steer the development of dedicated vortex generators for high brilliance electron vortex probes of atomic scale.

==> Figure2.tex <==



\begin{tikzpicture}[x=0.00096\linewidth,y=0.00096\linewidth]
%\fill[orange, fill opacity=0.1] (0,0) --(1000,0) --(1000,400) --(0,400) --(0,0);  
\footnotesize
\fill[blue, fill opacity=0.2, draw=blue, domain=200:800, variable=\x] 
(200,200)
--plot({\x}, {200 + 60.1774*sqrt(1+pow((\x-500)/724.264,2))})
--(800,200)
--(200,200)
--plot({\x}, {200 - 60.1774*sqrt(1+pow((\x-500)/724.264,2))})
--(800,200)
--cycle;


\fill[red, fill opacity=0.2, draw=red, domain=200:800, variable=\x] 
(200,200)
--plot({\x}, {200 + 24.9263*sqrt(1+pow((\x-500)/124.264,2))})
--(800,200)
--(200,200)
--plot({\x}, {200 - 24.9263*sqrt(1+pow((\x-500)/124.264,2))})
--(800,200)
--cycle;


\fill[red!50!blue, fill opacity=0.36, draw=purple, domain=50:200] 
(50,200)
--plot (\x, {200 + 60.1774*sqrt(1+pow((\x-500)/724.264,2))})
--(200,200)
--(50,200) 
--plot (\x, {200 - 60.1774*sqrt(1+pow((\x-500)/724.264,2))})
--(200,200)
--cycle;


\fill[red!50!blue, fill opacity=0.36, draw=purple, domain=800:950]
(800,200)
--plot (\x, {200 + 60.1774*sqrt(1+pow((\x-500)/724.264,2))})
--(950,200)
--(800,200)
--plot (\x, {200 - 60.1774*sqrt(1+pow((\x-500)/724.264,2))})
--(950,200)
--cycle;

\draw [thick, purple, fill, draw=purple] (50,100)
 to [out=80,in=280] (50,300)
 to [out=260,in=100] (50,100);
\draw[fill] (50,200) circle [radius=10];
\node[above right] at (50,320) {lens};
\draw [thick, red, fill, draw=red] (193,100) to [out=75,in=285] (193,300)--(193,100);
\draw[fill] (200,200) circle [radius=10];
\node[above] at (200,300) {cylinder};
\node[below] at (200,190) {$\mathbf{-a}$};
\draw [thick, red, fill, draw=red] (807,100) to [out=105,in=255] (807,300)--(807,100);
\draw[fill] (800,200) circle [radius=10];
\node[above] at (800,300) {cylinder};
\draw (0,200) --(1000,200);
\draw [<->] (210,200) --(790,200);
\draw[thick] (500,190) --(500,210);
\node[below] at (500,190) {$\mathbf{0}$};
\node[below] at (800,190) {$\mathbf{a}$};
\node[below] at (500,125) {\normalsize $d=f\sqrt{2}$};
\node[above] at (200,0) {\normalsize $w_i = \sqrt{2f/k}$};
\node[above] at (800,0) {\normalsize $w_o = \sqrt{2f/k}$};
%\node[above] at (500,350) {{\normalsize optical $\frac{\pi}{2}$ mode converter}};
\draw [->] (0,200) --(1000,200);
\node[above left] at (1000,200) {$z$};
\draw [red,->] (0,200) --(0,370);
\node[red, above] at (0,370) {$w_x$};
\draw [blue,->] (25,200) --(25,345);
\node[blue, above] at (35,340) {$w_y$};


\end{tikzpicture}



==> Figure3.tex <==



\begin{tikzpicture}[x=0.00485\linewidth,y=0.00485\linewidth]
%\fill[orange, fill opacity=0.1] (0,0) --(200,0) --(200,80) --(0,80) --(0,0);  

\fill[blue, fill opacity=0.2, draw=blue, domain=40:160, variable=\x] 
(40,40)
--plot({\x}, {40 + 9.48683*sqrt(1+pow((\x-40+24)/72,2))})
--(160,40)
--(40,40)
--plot({\x}, {40 - 9.48683*sqrt(1+pow((\x-40+24)/72,2))})
--(160,40)
--cycle;

\fill[red, fill opacity=0.2, draw=red, domain=40:160, variable=\x] 
(40,40)
--plot({\x}, {40 + 5.14496*sqrt(1+pow((\x-40-35.2941)/21.1765,2))})
--(160,40)
--(40,40)
--plot({\x}, {40 - 5.14496*sqrt(1+pow((\x-40-35.2941)/21.1765,2))})
--(160,40)
--cycle;

\fill[red!50!blue, fill opacity=0.36, draw=purple, domain=10:40] 
(10,40)
--plot (\x, {40 + 8.3205*sqrt(1+pow((\x-40-36.9231)/55.3846,2))})
--(40,40)
--(10,40) 
--plot (\x, {40 - 8.3205*sqrt(1+pow((\x-40-36.9231)/55.3846,2))})
--(40,40)
--cycle;

\fill[red!50!blue, fill opacity=0.36, draw=purple, domain=160:190] 
(160,40)
--plot (\x, {40 + 6.7082*sqrt(1+pow((\x-160+108)/36,2))})
--(190,40)
--(160,40) 
--plot (\x, {40 - 6.7082*sqrt(1+pow((\x-160+108)/36,2))})
--(190,40)
--cycle;
\footnotesize
\draw [thick, purple, fill, draw=purple] (10,20) to [out=80,in=280] (10,60)
to [out=260,in=100] (10,20);
\draw[fill] (10,40) circle [radius=2];
\node[above] at (14,62) {lens};

\draw [thick, red, fill] (38,20) to [out=75,in=285] (38,60)--cycle;
\draw [thick, blue,fill] (38,18) 
to [out=75,in=285] (38,62)
--(42,62)
--(42,18)
--cycle;
\draw[fill] (40,40) circle [radius=2];
\node[above] at (40,62) {QP1};

\draw [thick, red, fill] (158,15) to [out=76,in=286] (158,65)--cycle;
\draw [thick, blue,fill] (158,13) 
to [out=76,in=286] (158,67)
--(162,67)
--(162,13)
--cycle;
\draw[fill] (160,40) circle [radius=2];
\node[above] at (160,67) {QP2};

\draw [<->] (43,40) --(157,40);
\node[above] at (100,40) {d};

\draw (0,40) --(200,40);
%\node[above] at (100,75) {{\large electron $\frac{\pi}{2}$ mode converter}};
\footnotesize
\draw [->] (0,40) --(200,40);
\node[above left] at (200,40) {$z$};
\draw [red,->] (0,40) --(0,60);
\node[red, above] at (-1,60) {$w_x$};
\draw [blue,->] (4,40) --(4,70);
\node[blue, above] at (4,70) {$w_y$};

\draw [thick, red] (75.6,38) --(75.6,42);
\node[above, red] at (75.6,44) {$z_{0x}$};
\draw [thick, blue] (16,38) --(16,42);
\node[above, blue] at (18,42) {$z_{0y}$};

\end{tikzpicture}



==> Figure8.tex <==
\begin{tikzpicture}[x=0.0015\linewidth,y=0.0015\linewidth]
%\fill[orange, fill opacity=0.1] (0,-100) --(650,-100) --(650,100) --(0,100) --(0,-100);  
\footnotesize
\draw [thick, purple, fill, draw=purple] (50,-50) to [out=80,in=280] (50,50)
to [out=260,in=100] (50,-50);
\node[above, rotate = 0] at (70,65) {Hilbert beam};
\node[below, rotate = 0] at (50,-70) { $\diameter10~\mu$m};

\draw[fill, black] (215.5,0) circle [radius=2];

\draw [thick, purple, fill, draw=purple] (230,-50) to [out=80,in=280] (230,50)
to [out=260,in=100] (230,-50);
\node[above, rotate = 0] at (225,65) {demag};

\draw[thick, blue, fill] (252,-40) 
to (252, 40) 
to (262, 40) 
to (262,-40)--cycle;
\draw [thick, red, fill] (252,-30) to [out=75,in=285] (252,30)--cycle;
\node[above] at (257,35) {QP1};
\node[below] at (252,-70) { $\diameter0.7~\mu$m};

\draw[fill,lightgray] (257,0) circle [radius=2];

\draw[fill,red] (305,0) circle [radius=2];
\draw[fill,blue] (17,0) circle [radius=2];

\draw[thick, blue, fill] (372,-40) 
to (372, 40) 
to (382, 40) 
to (382,-40)--cycle;
\draw [thick, red, fill] (372,-30) to [out=75,in=285] (372,30)--cycle;
\node[above] at (372,35) {QP2};
\node[below] at (372,-70) { $\diameter1.5~\mu$m};

\draw[fill,lightgray] (377,0) circle [radius=2];

\draw [thick, purple, fill, draw=purple] (446,-50) to [out=80,in=280] (446,50)
to [out=260,in=100] (446,-50);
\node[above, rotate = 0] at (441,65) {mag};
\node[below] at (446,-45) { $\diameter2.4~\mu$m};

\draw[fill, black] (501.5,0) circle [radius=2];

\draw [thick, purple, fill, draw=purple] (562,-50) to [out=80,in=280] (562,50)
to [out=260,in=100] (562,-50);
\node[above, rotate = 0] at (562,65) {condenser};
\node[below] at (562,-70) { $\diameter2.6~\mu$m};

\draw [thick, purple, fill, draw=purple] (583.7,-50) to [out=80,in=280] (583.7,50)
to [out=260,in=100] (583.7,-50);
\node[above, rotate = 0] at (583.7,40) {objective};

\draw[fill] (586,0) circle [radius=2];
\node[right, rotate = 0] at (586,0) {focus};

\end{tikzpicture}
